On Filaments, Prolate Halos and Rotation Curves

We propose a simple geometrical mechanism for the flattening of galactic rotation curves, the local compression of field lines around their planes induced either by the presence of thin string-like objects at the centers of galaxies or by elongated dark-matter halos, and elaborate on its possible role in Nature. We fit 83 rotation curves from the SPARC database with logarithmic potentials produced by a thin "wire" at the origin and then, after selecting 2 galaxies that yield the most interesting fits, analyze them with an alternative model, deformed versions of two popular models of dark-matter halos. Our conclusion is that the presence of a filament clearly improves the fit quality in a number of cases, while bulged dark matter profiles have a lesser effect. If taken at face value, these results would imply the presence of elongated mass distributions away from the galactic plane in a number of galaxies, and may also have some indirect impact on the controversy between cold dark matter (CDM), self-interacting dark matter (SiDM), and modified Newtonian dynamics (MOND).

==> (inline-0) <==
\begin{longtable}{|| c || c | c | c | c | c | c |} 
 \centering
    Galaxy & $V_{200}$, km/s & $C_{200}$ & $Y_d$ & $Y_b$ & D, Mpc & i, $^o$ \\ \hline\hline
    D631-7, NFW & 372.9$\pm$88 & 0.6$\pm$0.45 & 0.33$\pm$0.07 & 0 & 7.62$\pm$0.18 & 53.65$\pm$3.04 \\ \hline
    D631-7, B & 65.04$\pm$8.74 & 12.86$\pm$0.87 & 0.42$\pm$0.09 & 0 & 7.68$\pm$0.18 & 56.74$\pm$2.96 \\ \hline
    DDO064, NFW & 224.07$\pm$176.15 & 1.69$\pm$2.22 & 0.53$\pm$0.14 & 0 & 8.02$\pm$2 & 60.69$\pm$4.94 \\ \hline
    DDO064, B & 39$\pm$41.51 & 22.43$\pm$3.9 & 0.55$\pm$0.15 & 0 & 7.34$\pm$2.09 & 60.33$\pm$5 \\ \hline
    DDO161, NFW & 99.65$\pm$21.74 & 2.23$\pm$0.82 & 0.36$\pm$0.08 & 0 & 7.94$\pm$1.5 & 69.91$\pm$8.96 \\ \hline
    DDO161, B & 55.19$\pm$3.34 & 10.26$\pm$1.11 & 0.52$\pm$0.12 & 0 & 7.78$\pm$1.58 & 69.67$\pm$9.5 \\ \hline
    ESO079-G014, NFW & 304.46$\pm$116.15 & 2.62$\pm$1.34 & 0.63$\pm$0.12 & 0 & 32.61$\pm$5.78 & 79.13$\pm$4.77 \\ \hline
    ESO079-G014, B & 116.59$\pm$4.45 & 20.73$\pm$1.22 & 0.48$\pm$0.11 & 0 & 23.72$\pm$6.24 & 78.27$\pm$4.89 \\ \hline
    ESO116-G012, NFW & 124.76$\pm$27.32 & 6.91$\pm$1.52 & 0.49$\pm$0.11 & 0 & 13.47$\pm$3.51 & 73.86$\pm$3 \\ \hline
    ESO116-G012, B & 68.69$\pm$2.67 & 24.68$\pm$2.4 & 0.55$\pm$0.12 & 0 & 13.87$\pm$3.25 & 74.02$\pm$3 \\ \hline
    ESO563-G021, NFW & 454.45$\pm$32.71 & 2.38$\pm$0.44 & 0.79$\pm$0.09 & 0 & 70.47$\pm$7.8 & 83.31$\pm$2.81 \\ \hline
    ESO563-G021, B & 191.92$\pm$2.64 & 33.77$\pm$0.77 & 0.32$\pm$0.08 & 0 & 31.78$\pm$9.85 & 82.38$\pm$3.06 \\ \hline
    F568-3, NFW & 314.87$\pm$118.35 & 0.71$\pm$0.75 & 0.56$\pm$0.13 & 0 & 84.86$\pm$8.01 & 47.8$\pm$8.42 \\ \hline
    F568-3, B & 100.35$\pm$33.65 & 20.91$\pm$7.49 & 0.51$\pm$0.13 & 0 & 81.28$\pm$8.04 & 29.88$\pm$9.28 \\ \hline
    F568-V1, NFW & 92.77$\pm$32.18 & 15.93$\pm$5.55 & 0.54$\pm$0.14 & 0 & 80.71$\pm$7.94 & 36.96$\pm$10.28 \\ \hline
    F568-V1, B & 72.71$\pm$21.53 & 34.15$\pm$9.62 & 0.53$\pm$0.14 & 0 & 80.73$\pm$8.11 & 36.89$\pm$10.23 \\ \hline
    F571-8, NFW & 179.63$\pm$27.7 & 6.74$\pm$0.96 & 0.46$\pm$0.13 & 0 & 3.02$\pm$4.29 & 83.7$\pm$3.87 \\ \hline
    F571-8, B & 104$\pm$4.53 & 22.28$\pm$1.09 & 0.37$\pm$0.1 & 0 & 24.48$\pm$7.89 & 83.41$\pm$4.07 \\ \hline
    F574-1, NFW & 93.93$\pm$15.31 & 7.75$\pm$1.51 & 0.56$\pm$0.15 & 0 & 96.59$\pm$9.58 & 63.5$\pm$10.11 \\ \hline
    F574-1, B & 61.96$\pm$6.69 & 24.3$\pm$2.86 & 0.52$\pm$0.13 & 0 & 96.72$\pm$9.32 & 63.16$\pm$10.23 \\ \hline
    F583-1, NFW & 111.52$\pm$30 & 4.57$\pm$0.95 & 0.54$\pm$0.14 & 0 & 95.71$\pm$9.63 & 60.95$\pm$10.71 \\ \hline
    F583-1, B & 61.86$\pm$7.72 & 18.51$\pm$2 & 0.52$\pm$0.13 & 0 & 95.48$\pm$9.66 & 61.18$\pm$10.51 \\ \hline
    F583-4, NFW & 53.1$\pm$238.29 & 12.53$\pm$10.32 & 0.67$\pm$0.21 & 0 & 61.62$\pm$10.88 & 62.11$\pm$9.49 \\ \hline
    F583-4, B & 55.5$\pm$243.17 & 11.85$\pm$11.18 & 0.68$\pm$0.21 & 0 & 61.65$\pm$10.98 & 61.87$\pm$9.67 \\ \hline
    IC4202, NFW & 153.1$\pm$5.15 & 18.43$\pm$0.59 & 0.85$\pm$0.16 & 0.16$\pm$0.03 & 51.72$\pm$9.4 & 89.33$\pm$0.47 \\ \hline
    IC4202, B & 140.67$\pm$1.06 & 43.87$\pm$0.5 & 0.52$\pm$0.14 & 0.67$\pm$0.19 & 0.67$\pm$1.2 & 89.34$\pm$0.47 \\ \hline
    NGC 0024, NFW & 69.17$\pm$3.7 & 19.01$\pm$2.77 & 0.72$\pm$0.2 & 0 & 7.38$\pm$0.36 & 64.7$\pm$2.98 \\ \hline
    NGC 0024, B & 56.21$\pm$1.62 & 50.94$\pm$2.93 & 0.48$\pm$0.12 & 0 & 7.25$\pm$0.36 & 93.44$\pm$3.02 \\ \hline
    NGC 0100, NFW & 295.85$\pm$133.84 & 1.64$\pm$1.21 & 0.49$\pm$0.11 & 0 & 13.66$\pm$3.63 & 88.78$\pm$0.76 \\ \hline
    NGC 0100, B & 63.66$\pm$6.93 & 18.13$\pm$2.35 & 0.52$\pm$0.12 & 0 & 13.52$\pm$3.84 & 88.8$\pm$0.75 \\ \hline
    NGC 0801, NFW & 290.68$\pm$115.25 & 1.01$\pm$0.83 & 0.62$\pm$0.06 & 0 & 82.66$\pm$7.28 & 80.05$\pm$0.98 \\ \hline
    NGC 0801, B & 169.34$\pm$18.81 & 5.9$\pm$0.69 & 0.64$\pm$0.06 & 0 & 83.32$\pm$7.36 & 80.02$\pm$1 \\ \hline
    NGC 0891, NFW & 127.98$\pm$4.72 & 21.72$\pm$2.7 & 0.21$\pm$0.03 & 0.53$\pm$0.07 & 9.18$\pm$0.5 & 89.32$\pm$0.48 \\ \hline
    NGC 0891, B & 112.02$\pm$2.08 & 34.5$\pm$2.75 & 0.23$\pm$0.03 & 0.63$\pm$0.07 & 9.35$\pm$0.49 & 89.33$\pm$0.47 \\ \hline
    NGC 1003, NFW & 114.94$\pm$6.6 & 3.9$\pm$0.49 & 0.65$\pm$0.11 & 0 & 12.03$\pm$2.18 & 66.88$\pm$4.97 \\ \hline
    NGC 1003, B & 92.2$\pm$3.32 & 9.13$\pm$0.5 & 0.74$\pm$0.12 & 0 & 14.89$\pm$2.25 & 68.04$\pm$4.88 \\ \hline
    NGC 1090, NFW & 116.54$\pm$5.59 & 9.8$\pm$1.98 & 0.52$\pm$0.11 & 0 & 30.77$\pm$6.98 & 63.43$\pm$2.95 \\ \hline
    NGC 1090, B & 99$\pm$2.8 & 29.58$\pm$2.56 & 0.37$\pm$0.1 & 0 & 23.7$\pm$8.54 & 63.24$\pm$3.01 \\ \hline
    NGC 2403, NFW & 96.59$\pm$3.54 & 17.73$\pm$0.91 & 0.4$\pm$0.05 & 0 & 2.78$\pm$0.16 & 53.59$\pm$3.04 \\ \hline
    NGC 2403, B & 85.76$\pm$2.51 & 20.3$\pm$0.58 & 0.9$\pm$0.7 & 0 & 2.98$\pm$0.15 & 59.02$\pm$3.02 \\ \hline
    NGC 2841, NFW & 228.6$\pm$12.42 & 6.16$\pm$0.85 & 0.97$\pm$0.1 & 0.86$\pm$0.09 & 15.4$\pm$1.19 & 79.87$\pm$6.06 \\ \hline
    NGC 2841, B & 196.23$\pm$5.92 & 11.76$\pm$0.7 & 1.11$\pm$0.11 & 0.87$\pm$0.09 & 15.73$\pm$1.18 & 80.61$\pm$5.63 \\ \hline
    NGC 2903, NFW & 108.42$\pm$2.53 & 30.45$\pm$2.68 & 0.43$\pm$0.11 & 0 & 3.49$\pm$0.98 & 65.3$\pm$3.08 \\ \hline
    NGC 2903, B & 101.12$\pm$2.4 & 33.34$\pm$2.63 & 0.46$\pm$0.09 & 0 & 5.17$\pm$1.11 & 65.51$\pm$3.01 \\ \hline
    NGC 2955, NFW & 188.02$\pm$21.95 & 12.83$\pm$4.02 & 0.32$\pm$0.06 & 0.91$\pm$0.16 & 92.85$\pm$9.46 & 47.34$\pm$5.88 \\ \hline
    \end{longtable}
\newpage
\begin{longtable}{|| c || c | c | c | c | c | c | c |} 
 \centering
    Galaxy & $V_{200}$, km/s & $C_{200}$ & $Y_d$ & $Y_b$ & D, Mpc & i, $^o$ \\ \hline\hline
    NGC 2955, B & 159.43$\pm$13.18 & 19.86$\pm$2.59 & 0.34$\pm$0.07 & 0.98$\pm$0.16 & 94.23$\pm$9.23 & 50.74$\pm$5.47 \\ \hline
    NGC 2998, NFW & 136.78$\pm$6.7 & 14.67$\pm$3.86 & 0.42$\pm$0.12 & 0 & 65.11$\pm$10.3 & 57.81$\pm$2 \\ \hline
    NGC 2998, B & 141.72$\pm$9.22 & 9.1$\pm$1.24 & 0.73$\pm$0.1 & 0 & 78.03$\pm$8.64 & 58.6$\pm$1.94 \\ \hline
    NGC 3109, NFW & 428.44$\pm$50.86 & 0.48$\pm$0.23 & 0.43$\pm$0.1 & 0 & 1.38$\pm$0.07 & 74.03$\pm$4.45 \\ \hline
    NGC 3109, B & 56.49$\pm$3.18 & 16.65$\pm$0.75 & 0.53$\pm$0.14 & 0 & 1.33$\pm$0.07 & 69.67$\pm$4.97 \\ \hline
    NGC 3198, NFW & 110.52$\pm$2.44 & 10.46$\pm$0.8 & 0.46$\pm$0.06 & 0 & 13.58$\pm$1.32 & 72.72$\pm$3.09 \\ \hline
    NGC 3198, B & 99.94$\pm$2.03 & 15.04$\pm$1.12 & 0.66$\pm$0.07 & 0 & 14.61$\pm$1.28 & 73.56$\pm$2.89 \\ \hline
    NGC 3521, NFW & 325.63$\pm$115.27 & 3.57$\pm$2.14 & 0.51$\pm$0.1 & 0 & 8.13$\pm$1.56 & 75.03$\pm$4.98 \\ \hline
    NGC 3521, B & 176.92$\pm$85.74 & 14.3$\pm$2.4 & 0.53$\pm$0.11 & 0 & 8.55$\pm$1.59 & 75.06$\pm$4.95 \\ \hline
    NGC 3741, NFW & 79.66$\pm$30.24 & 3.63$\pm$0.96 & 0.52$\pm$0.12 & 0 & 3.21$\pm$0.17 & 69.91$\pm$3.98 \\ \hline
    NGC 3741, B & 36.36$\pm$1.77 & 17.43$\pm$0.93 & 0.8$\pm$0.18 & 0 & 3.29$\pm$0.17 & 71.68$\pm$3.75 \\ \hline
    NGC 3893, NFW & 116.7$\pm$15.31 & 16.64$\pm$5.13 & 0.43$\pm$0.08 & 0 & 16.55$\pm$2.36 & 48.41$\pm$1.98 \\ \hline
    NGC 3893, B & 94.83$\pm$6.67 & 31.94$\pm$6.83 & 0.46$\pm$0.08 & 0 & 17$\pm$2.31 & 48.56$\pm$2.01 \\ \hline
    NGC 3917, NFW & 273.87$\pm$144.01 & 1.42$\pm$1.31 & 0.86$\pm$0.11 & 0 & 20.88$\pm$2.16 & 79.17$\pm$2 \\ \hline
    NGC 3917, B & 81.24$\pm$2.92 & 23.89$\pm$1.39 & 0.47$\pm$0.1 & 0 & 17.01$\pm$2.43 & 78.89$\pm$1.98 \\ \hline
    NGC 3972, NFW & 235.87$\pm$148.52 & 4.1$\pm$2.41 & 0.5$\pm$0.11 & 0 & 17.7$\pm$2.48 & 76.98$\pm$1 \\ \hline
    NGC 3972, B & 74.76$\pm$5.46 & 26.74$\pm$2.64 & 0.48$\pm$0.11 & 0 & 17.43$\pm$2.47 & 77$\pm$1.01 \\ \hline
    NGC 4088, NFW & 272.96$\pm$144.36 & 2.06$\pm$2.01 & 0.42$\pm$0.07 & 0 & 16.18$\pm$2.24 & 68.71$\pm$1.98 \\ \hline
    NGC 4088, B & 271.66$\pm$149.94 & 7.6$\pm$1.67 & 0.46$\pm$0.07 & 0 & 17.23$\pm$2.14 & 68.84$\pm$1.98 \\ \hline
    NGC 4100, NFW & 100.81$\pm$3.93 & 19.33$\pm$3.23 & 0.52$\pm$0.08 & 0 & 17.82$\pm$2.3 & 73.01$\pm$2 \\ \hline
    NGC 4100, B & 91.03$\pm$2.19 & 37.21$\pm$3.41 & 0.45$\pm$0.08 & 0 & 16.83$\pm$2.33 & 72.81$\pm$1.95 \\ \hline
    NGC 4157, NFW & 260.98$\pm$143.5 & 2.6$\pm$2.05 & 0.5$\pm$0.07 & 0.67$\pm$0.16 & 17.06$\pm$2.18 & 81.68$\pm$3.08 \\ \hline
    NGC 4157, B & 152.63$\pm$49.93 & 10.16$\pm$2.32 & 0.54$\pm$0.08 & 0.68$\pm$0.16 & 17.78$\pm$2.17 & 81.98$\pm$3 \\ \hline
    NGC 4183, NFW & 75.09$\pm$3.89 & 11.97$\pm$1.79 & 0.55$\pm$0.13 & 0 & 17.97$\pm$2.36 & 81.97$\pm$1.98 \\ \hline
    NGC 4183, B & 63.71$\pm$2.07 & 25.76$\pm$2.13 & 0.5$\pm$0.12 & 0 & 17.56$\pm$2.44 & 81.91$\pm$2 \\ \hline
    NGC 4217, NFW & 163.81$\pm$37.2 & 8.68$\pm$2.73 & 0.88$\pm$0.23 & 0.26$\pm$0.05 & 13.8$\pm$2.39 & 85.92$\pm$1.92 \\ \hline
    NGC 4217, B & 105.18$\pm$3.56 & 31.8$\pm$3.5 & 0.57$\pm$0.15 & 0.34$\pm$0.09 & 9.29$\pm$2.66 & 85.85$\pm$1.93 \\ \hline
    NGC 4559, NFW & 94.78$\pm$7.03 & 9.5$\pm$2.23 & 0.46$\pm$0.11 & 0 & 6.1$\pm$2.26 & 66.97$\pm$1.01 \\ \hline
    NGC 4559, B & 80.05$\pm$5.06 & 14.62$\pm$2.44 & 0.52$\pm$0.11 & 0 & 9.16$\pm$1.9 & 67$\pm$1 \\ \hline
    NGC 5005, NFW & 243.04$\pm$157.17 & 6.76$\pm$6.28 & 0.51$\pm$0.1 & 0.56$\pm$0.09 & 15.98$\pm$1.37 & 67.6$\pm$2 \\ \hline
    NGC 5005, B & 174.6$\pm$192.93 & 18.18$\pm$13.19 & 0.55$\pm$0.09 & 0.58$\pm$0.09 & 16.38$\pm$1.33 & 67.77$\pm$1.95 \\ \hline
    NGC 5033, NFW & 131.01$\pm$1.74 & 22.12$\pm$1.87 & 0.4$\pm$0.09 & 0.54$\pm$0.13 & 11.41$\pm$2.63 & 65.95$\pm$1 \\ \hline
    NGC 5033, B & 122.76$\pm$1.48 & 26.38$\pm$1.67 & 0.46$\pm$0.1 & 0.52$\pm$0.11 & 15.14$\pm$2.57 & 65.97$\pm$1 \\ \hline
    NGC 5055, NFW & 120.5$\pm$6.1 & 13.19$\pm$1.12 & 0.28$\pm$0.03 & 0 & 9.96$\pm$0.29 & 59.03$\pm$5 \\ \hline
    NGC 5055, B & 115$\pm$5.54 & 14.98$\pm$0.89 & 0.39$\pm$0.05 & 0 & 9.96$\pm$0.3 & 59.35$\pm$4.84 \\ \hline
    NGC 5371, NFW & 121.35$\pm$3.81 & 27.32$\pm$1.26 & 0.37$\pm$0.09 & 0 & 27.16$\pm$6.57 & 52.48$\pm$2.04 \\ \hline
    NGC 5371, B & 430.04$\pm$50.88 & 3.48$\pm$0.26 & 0.84$\pm$0.15 & 0 & 30.77$\pm$4.98 & 52.82$\pm$2 \\ \hline
    NGC 5585, NFW & 98.78$\pm$8.41 & 6.7$\pm$0.86 & 0.41$\pm$0.11 & 0 & 3.89$\pm$1.57 & 50.51$\pm$2.03 \\ \hline
    NGC 5585, B & 64.28$\pm$2.55 & 16.95$\pm$0.74 & 0.54$\pm$0.11 & 0 & 7.93$\pm$1.43 & 51.09$\pm$1.92 \\ \hline
    NGC 5907, NFW & 133.61$\pm$1.33 & 23.7$\pm$1.93 & 0.28$\pm$0.05 & 0 & 16.61$\pm$0.9 & 87.53$\pm$1.53 \\ \hline
    NGC 5907, B & 194.36$\pm$21 & 5.95$\pm$0.45 & 0.96$\pm$0.05 & 0 &17.78$\pm$0.86 & 87.63$\pm$1.47 \\ \hline 
    NGC 5985, NFW & 176.2$\pm$4.26 & 29.59$\pm$1.04 & 0.45$\pm$0.12 & 0.71$\pm$0.18 & 11.18$\pm$8.41 & 59.61$\pm$2.01 \\ \hline
    NGC 5985, B & 155.17$\pm$3.69 & 48.06$\pm$1.81 & 0.31$\pm$0.09 & 0.87$\pm$0.23 & 24.66$\pm$10.42 & 59.61$\pm$2.07 \\ \hline
    NGC 6195, NFW & 335.59$\pm$98.84 & 2.27$\pm$1.34 & 0.39$\pm$0.06 & 0.77$\pm$0.09 & 123.7$\pm$11.78 & 60.51$\pm$4.72 \\ \hline
            \end{longtable}
\newpage
\renewcommand\thetable{1}
\begin{longtable}{|| c || c | c | c | c | c | c | c |} 
 \centering
    Galaxy & $V_{200}$, km/s & $C_{200}$ & $Y_d$ & $Y_b$ & D, Mpc & i, $^o$ \\ \hline\hline
    NGC 6195, B & 182.02$\pm$35.68 & 9.92$\pm$2.06 & 0.42$\pm$0.08 & 0.79$\pm$0.1 & 126.13$\pm$11.68 & 61.12$\pm$4.72 \\ \hline
    NGC 6503, NFW & 80.77$\pm$1.55 & 14.44$\pm$0.97 & 0.4$\pm$0.04 & 0 & 6.15$\pm$0.3 & 73.67$\pm$2.04 \\ \hline
    NGC 6503, B & 74.01$\pm$1.01 & 20.6$\pm$0.77 & 0.57$\pm$0.04 & 0 & 6.25$\pm$0.3 & 73.91$\pm$2.01 \\ \hline
    NGC 6674, NFW & 409.98$\pm$62.3 & 0.56$\pm$0.37 & 0.82$\pm$0.12 & 0.88$\pm$0.22 & 65.14$\pm$7.78 & 60.61$\pm$4.5 \\ \hline
    NGC 6674, B & 258.74$\pm$35.11 & 4.25$\pm$0.39 & 0.89$\pm$0.14 & 0.76$\pm$0.18 & 68.39$\pm$8.27 & 61.24$\pm$5.14 \\ \hline
    NGC 6946, NFW & 117.59$\pm$10.15 & 10.21$\pm$2.09 & 0.5$\pm$0.08 & 0.56$\pm$0.09 & 5.05$\pm$0.93 & 37.63$\pm$1.93 \\ \hline
    NGC 6946, B & 90.83$\pm$6.65 & 19.7$\pm$5.06 & 0.57$\pm$0.09 & 0.65$\pm$0.11 & 5.06$\pm$0.88 & 37.52$\pm$1.96 \\ \hline
    NGC 7331, NFW & 199.66$\pm$13.59 & 6.7$\pm$0.92 & 0.42$\pm$0.05 & 0.62$\pm$0.15 & 12.7$\pm$1.34 & 74.59$\pm$2 \\ \hline
    NGC 7331, B & 159.65$\pm$4.55 & 14.34$\pm$0.72 & 0.48$\pm$0.06 & 0.61$\pm$0.14 & 12.83$\pm$1.31 & 74.55$\pm$2.04 \\ \hline
    NGC 7793, NFW & 78.52$\pm$51.24 & 6.75$\pm$4.21 & 0.52$\pm$0.1 & 0 & 3.65$\pm$0.18 & 54.18$\pm$7.34 \\ \hline
    NGC 7793, B & 47.57$\pm$6.78 & 19.34$\pm$4.55 & 0.58$\pm$0.1 & 0 & 3.65$\pm$0.18 & 55.38$\pm$6.89 \\ \hline
    NGC 7814, NFW & 116.22$\pm$3.57 & 29.14$\pm$2.82 & 0.54$\pm$0.15 & 0.63$\pm$0.05 & 14.33$\pm$0.66 & 89.31$\pm$0.48 \\ \hline
    NGC 7814, B & 136.08$\pm$9.18 & 16.81$\pm$2.87 & 0.54$\pm$0.14 & 0.56$\pm$0.05 & 14.25$\pm$0.66 & 89.35$\pm$0.46 \\ \hline
    UGC 00128, NFW & 109.63$\pm$10.5 & 8.88$\pm$0.81 & 0.48$\pm$0.11 & 0 & 61.64$\pm$9 & 52.28$\pm$7.28 \\ \hline
    UGC 00128, B & 94.64$\pm$8.41 & 16.14$\pm$1.18 & 0.35$\pm$0.08 & 0 & 64.49$\pm$8.76 & 55.41$\pm$7.44 \\ \hline
    UGC 00731, NFW & 58.64$\pm$6.3 & 9.43$\pm$1.23 & 0.54$\pm$0.14 & 0 & 11.52$\pm$3.36 & 56.69$\pm$3 \\ \hline
    UGC 00731, B & 40.8$\pm$2.59 & 25.7$\pm$1.61 & 0.53$\pm$0.14 & 0 & 15.78$\pm$3.17 & 57.61$\pm$2.93 \\ \hline
    UGC 02487, NFW & 204.06$\pm$17.34 & 11.82$\pm$5.55 & 0.78$\pm$0.2 & 0.59$\pm$0.13 & 74.03$\pm$9.61 & 38.96$\pm$3.6 \\ \hline
    UGC 02487, B & 182.71$\pm$12.33 & 16.39$\pm$5.32 & 0.67$\pm$0.17 & 0.76$\pm$0.16 & 77.45$\pm$9.39 & 41.01$\pm$3.72 \\ \hline
    UGC 02885, NFW & 258.15$\pm$36.39 & 4.74$\pm$1.54 & 0.5$\pm$0.1 & 0.97$\pm$0.12 & 83.69$\pm$7.28 & 64.76$\pm$3.88 \\ \hline
    UGC 02885, B & 209.72$\pm$14.71 & 10.45$\pm$2 & 0.58$\pm$0.11 & 0.98$\pm$0.12 & 86.21$\pm$7 & 65.65$\pm$3.74 \\ \hline
    UGC 03205, NFW & 193.53$\pm$26.1 & 4.28$\pm$1.2 & 0.62$\pm$0.08 & 0.92$\pm$0.12 & 60.81$\pm$7 & 68.47$\pm$3.74 \\ \hline
    UGC 03205, B & 157.72$\pm$8.93 & 9.56$\pm$0.66 & 0.68$\pm$0.08 & 0.89$\pm$0.12 & 65.07$\pm$7.12 & 68.92$\pm$3.76 \\ \hline
    UGC 03546, NFW & 127.79$\pm$8.31 & 16.06$\pm$2.93 & 0.51$\pm$0.1 & 0.59$\pm$0.12 & 22.87$\pm$4.7 & 52.48$\pm$4.89 \\ \hline
    UGC 03546, B & 112.97$\pm$5.62 & 23.18$\pm$2.55 & 0.56$\pm$0.12 & 0.6$\pm$0.12 & 24.94$\pm$4.66 & 53.14$\pm$4.51 \\ \hline
    UGC 04278, NFW & 380.04$\pm$83.06 & 1.42$\pm$0.64 & 0.41$\pm$0.09 & 0 & 9.26$\pm$2.48 & 87.94$\pm$1.43 \\ \hline
    UGC 04278, B & 102.13$\pm$78.33 & 14.9$\pm$1.63 & 0.7$\pm$0.17 & 0 & 11.3$\pm$2 & 87.98$\pm$1.4 \\ \hline 
    UGC 05005, NFW & 196.03$\pm$139.86 & 1.64$\pm$2.02 & 0.52$\pm$0.13 & 0 & 54.08$\pm$10.51 & 37.83$\pm$9.35 \\ \hline
    UGC 05005, B & 86.79$\pm$24.66 & 10.53$\pm$4.43 & 0.53$\pm$0.14 & 0 & 55.16$\pm$10.64 & 39.49$\pm$10.33 \\ \hline
    UGC 05716, NFW & 57.47$\pm$8.46 & 9.07$\pm$1.05 & 0.48$\pm$0.11 & 0 & 22.87$\pm$4.92 & 55.13$\pm$8.82 \\ \hline
    UGC 05716, B & 40.15$\pm$3.2 & 15.36$\pm$1.39 & 0.76$\pm$0.17 & 0 & 30.9$\pm$4.16 & 67.65$\pm$7.3 \\ \hline
    UGC 05721, NFW & 48.6$\pm$3.06 & 28.2$\pm$3.47 & 0.48$\pm$0.11 & 0 & 5.59$\pm$1.79 & 60.12$\pm$5.02 \\ \hline
    UGC 05721, B & 40.1$\pm$2 & 53.09$\pm$5.42 & 0.54$\pm$0.13 & 0 & 6.72$\pm$1.62 & 60.98$\pm$4.88 \\ \hline
    UGC 05750, NFW & 154.5$\pm$150.93 & 1.32$\pm$1.55 & 0.57$\pm$0.15 & 0 & 62.01$\pm$11.62 & 65.19$\pm$9.64 \\ \hline
    UGC 05750, B & 63.09$\pm$13.52 & 11.57$\pm$1.93 & 0.53$\pm$0.14 & 0 & 58.98$\pm$11.5 & 62.9$\pm$10.1 \\ \hline
    UGC 06446, NFW & 58.36$\pm$5.74 & 14.51$\pm$2.25 & 0.54$\pm$0.14 & 0 & 12.06$\pm$3.52 & 50.74$\pm$2.98 \\ \hline
    UGC 06446, B & 44.8$\pm$2.96 & 31.84$\pm$3 & 0.55$\pm$0.15 & 0 & 14.15$\pm$3.43 & 51.34$\pm$3 \\ \hline
    UGC 06614, NFW & 263.47$\pm$62.82 & 4.51$\pm$2.58 & 0.51$\pm$0.13 & 0.73$\pm$0.18 & 87.88$\pm$8.86 & 28.83$\pm$4.59 \\ \hline
    UGC 06614, B & 179.27$\pm$22.54 & 11.43$\pm$3.18 & 0.52$\pm$0.13 & 0.74$\pm$0.18 & 88.38$\pm$8.66 & 31.88$\pm$4.73 \\ \hline
    UGC 06786, NFW & 148.47$\pm$4.06 & 19.79$\pm$1.7 & 0.4$\pm$0.08 & 0.81$\pm$0.16 & 21.09$\pm$4.56 & 63.26$\pm$3 \\ \hline
    UGC 06786, B & 140.21$\pm$3.77 & 20.24$\pm$1.37 & 0.67$\pm$0.1 & 0.74$\pm$0.11 & 35.41$\pm$4.75 & 
    64.49$\pm$2.86 \\ \hline
    UGC 06917, NFW & 104.4$\pm$23.82 & 7.55$\pm$1.86 & 0.51$\pm$0.12 & 0 & 17.57$\pm$2.48 & 55.83$\pm$2 \\ \hline
    UGC 06917, B & 64.2$\pm$3.49 & 24.1$\pm$2.18 & 0.52$\pm$0.13 & 0 & 17.97$\pm$2.43 & 55.89$\pm$1.98 \\ \hline
    UGC 06930, NFW & 80.84$\pm$18.16 & 10.89$\pm$3.56 & 0.53$\pm$0.14 & 0 & 18.01$\pm$2.45 & 31.13$\pm$5.07 \\ \hline
    UGC 06930, B & 64.11$\pm$11.65 & 24.12$\pm$5.33 & 0.53$\pm$0.13 & 0 & 18.08$\pm$2.47 & 31.21$\pm$5 \\ \hline
    \end{longtable}
\newpage
\renewcommand\thetable{1}
\begin{longtable}{|| c || c | c | c | c | c | c | c |} 
 \centering
    Galaxy & $V_{200}$, km/s & $C_{200}$ & $Y_d$ & $Y_b$ & D, Mpc & i, $^o$ \\ \hline\hline
    UGC 06983, NFW & 79.09$\pm$6.44 & 12.7$\pm$2.06 & 0.52$\pm$0.13 & 0 & 17.76$\pm$2.47 & 48.96$\pm$1 \\ \hline
    UGC 06983, B & 63.51$\pm$2.6 & 27.05$\pm$2.45 & 0.54$\pm$0.14 & 0 & 18.33$\pm$2.41 & 49$\pm$1 \\ \hline 
    UGC 07125, NFW & 55.55$\pm$5.34 & 5.15$\pm$0.92 & 0.52$\pm$0.13 & 0 & 14.28$\pm$4.82 & 88.02$\pm$1.38 \\ \hline
    UGC 07125, B & 43.05$\pm$2.67 & 12.41$\pm$1.32 & 0.53$\pm$0.13 & 0 & 17.42$\pm$4.13 & 87.94$\pm$1.45 \\ \hline
    UGC 07151, NFW & 68.2$\pm$38.11 & 6.95$\pm$2.96 & 0.8$\pm$0.17 & 0 & 7$\pm$0.34 & 87.98$\pm$1.41 \\ \hline
    UGC 07151, B & 37.02$\pm$1.73 & 31.77$\pm$2.83 & 0.56$\pm$0.14 & 0 & 6.87$\pm$0.34 & 87.98$\pm$1.42 \\ \hline
    UGC 07323, NFW & 300.09$\pm$132.71 & 1.51$\pm$1.16 & 0.48$\pm$0.11 & 0 & 8.43$\pm$2.4 & 47.13$\pm$3 \\ \hline
    UGC 07323, B & 145.34$\pm$227.66 & 11.35$\pm$4.5 & 0.61$\pm$0.12 & 0 & 9.85$\pm$1.94 & 47.67$\pm$2.94 \\ \hline
    UGC 07399, NFW & 75.98$\pm$6.86 & 17.77$\pm$2.2 & 0.51$\pm$0.13 & 0 & 8.26$\pm$2.49 & 54.69$\pm$3.05 \\ \hline
    UGC 07399, B & 51.32$\pm$2.34 & 45.01$\pm$3.43 & 0.57$\pm$0.15 & 0 & 9.61$\pm$2.41 & 55.21$\pm$2.98 \\ \hline
    UGC 07524, NFW & 83.53$\pm$10.96 & 5.63$\pm$0.73 & 0.49$\pm$0.12 & 0 & 4.71$\pm$0.24 & 45.12$\pm$2.98 \\ \hline
    UGC 07524, B & 50.03$\pm$3.21 & 19.17$\pm$1.21 & 0.57$\pm$0.13 & 0 & 4.75$\pm$0.24 & 46.09$\pm$2.9 \\ \hline
    UGC 07603, NFW & 72.51$\pm$30.11 & 8.57$\pm$2.63 & 0.51$\pm$0.12 & 0 & 5.11$\pm$1.31 & 77.95$\pm$3 \\ \hline
    UGC 07603, B & 37.06$\pm$2.02 & 33.48$\pm$3.14 & 0.51$\pm$0.12 & 0 & 4.6$\pm$1.32 & 77.93$\pm$3.04 \\ \hline
    UGC 08286, NFW & 59.06$\pm$2.37 & 14.78$\pm$1.36 & 0.69$\pm$0.19 & 0 & 6.54$\pm$0.21 & 88.04$\pm$1.39 \\ \hline
    UGC 08286, B & 46$\pm$0.75 & 36.14$\pm$1.4 & 0.45$\pm$0.1 & 0 & 6.49$\pm$0.21 & 88.02$\pm$1.39 \\ \hline
    UGC 08490, NFW & 50.41$\pm$2.45 & 21.58$\pm$2.59 & 0.52$\pm$0.13 & 0 & 4.65$\pm$0.52 & 49.79$\pm$2.98 \\ \hline
    UGC 08490, B & 43.36$\pm$1.86 & 33.53$\pm$5.87 & 0.81$\pm$0.2 & 0 & 5.04$\pm$0.51 & 51.5$\pm$2.95 \\ \hline
    UGC 08550, NFW & 43.59$\pm$4.32 & 12.34$\pm$2.09 & 0.58$\pm$0.15 & 0 & 7.38$\pm$1.78 & 87.96$\pm$1.43 \\ \hline
    UGC 08550, B & 31.6$\pm$1.35 & 31.43$\pm$3.3 & 0.56$\pm$0.16 & 0 & 8.06$\pm$1.85 & 88.01$\pm$1.4 \\ \hline
    UGC 09133, NFW & 174.93$\pm$9.95 & 5.94$\pm$0.45 & 0.7$\pm$0.1 & 0.49$\pm$0.07 & 61.36$\pm$7.79 & 54.39$\pm$4.89 \\ \hline
    UGC 09133, B & 162.21$\pm$8.57 & 8.42$\pm$0.49 & 0.77$\pm$0.12 & 0.42$\pm$0.07 & 67.29$\pm$8.12 & 55.98$\pm$4.35 \\ \hline
    UGC 11455, NFW & 400.63$\pm$66.56 & 2.13$\pm$0.75 & 0.52$\pm$0.07 & 0 & 79.59$\pm$9.94 & 89.33$\pm$0.47 \\ \hline
    UGC 11455, B & 161.53$\pm$2.13 & 28.8$\pm$1.34 & 0.32$\pm$0.07 & 0 & 51.07$\pm$11.26 & 89.32$\pm$0.48 \\ \hline
    UGC 11820, NFW & 92.59$\pm$16.58 & 4.98$\pm$1.16 & 0.61$\pm$0.18 & 0 & 17.12$\pm$4.78 & 40.45$\pm$8.3 \\ \hline
    UGC 11820, B & 66.52$\pm$27.16 & 6.07$\pm$2.17 & 1.38$\pm$0.18 & 0 & 24.35$\pm$4.36 & 56.01$\pm$7.46 \\ \hline
    UGC 11914, NFW & 438.47$\pm$43.18 & 6.47$\pm$1.23 & 0.36$\pm$0.06 & 1$\pm$0.17 & 16.12$\pm$3.07 & 31.8$\pm$2.92 \\ \hline
    UGC 11914, B & 447.85$\pm$37.31 & 18.57$\pm$1.47 & 0.49$\pm$0.08 & 0.87$\pm$0.14 & 17.93$\pm$3.35 & 32.88$\pm$3.18 \\ \hline
    UGC 12632, NFW & 57.49$\pm$6.68 & 9.08$\pm$1.39 & 0.54$\pm$0.14 & 0 & 9.58$\pm$2.87 & 45.6$\pm$3 \\ \hline
    UGC 12632, B & 44.27$\pm$3.43 & 21.69$\pm$1.73 & 0.53$\pm$0.14 & 0 & 10.3$\pm$2.76 & 45.92$\pm$3.01 \\ \hline
    UGC 12732, NFW & 76.41$\pm$14.86 & 7.26$\pm$1.35 & 0.54$\pm$0.14 & 0 & 14.53$\pm$3.73 & 39.49$\pm$5.73 \\ \hline
    UGC 12732, B & 43.89$\pm$5.57 & 16.55$\pm$2.47 & 0.58$\pm$0.17 & 0 & 19.97$\pm$3.11 & 47.69$\pm$4.76 \\ \hline
        \caption{The values of fitting parameters with errors for the selected 83 galaxies from the SPARC sample, given a spherical dark matter profile \textit{without} a filament at the center, obtained from the MCMC analysis.}
    \label{tab:table1}
        \end{longtable}
\newpage
\begin{longtable}{|| c || c | c | c | c | c | c | c |} 
 \centering
    Galaxy & $V_{200}$, km/s & $C_{200}$ & $Y_d$ & $Y_b$ & D, Mpc & i, $^o$ & $G\mu, 10^{-8}$  \\ \hline\hline
   DDO064, B & 46.64$\pm$135.33 & 20.49$\pm$4.41 & 0.55$\pm$0.14 & 0 & 7.38$\pm$2.08 & 60.36$\pm$5.06 & 0.02$\pm$0.01 \\ \hline
   DDO161, B & 56.11$\pm$4.38 & 10.94$\pm$1.35 & 0.48$\pm$0.11 & 0 & 6.78$\pm$1.74 & 65.48$\pm$10.06 & 0.06$\pm$0.05 \\ \hline
   ESO079-G014, B & 118.04$\pm$4.46 & 20.57$\pm$1.22 & 0.47$\pm$0.11 & 0 & 22.33$\pm$6.37 & 78.1$\pm$4.92 & 0.18$\pm$0.21 \\ \hline
   ESO116-G012, B & 68.92$\pm$2.28 & 25.51$\pm$2.1 & 0.5$\pm$0.12 & 0 & 11.76$\pm$3.44 & 73.78$\pm$3.02 & 0.14$\pm$0.08 \\ \hline
   F583-4, B & 105.87$\pm$252.16 & 9.48$\pm$7.1 & 0.63$\pm$0.17 & 0 & 60.29$\pm$10.41 & 59.32$\pm$9.4 & 0.13$\pm$0.1 \\ \hline
   NGC 1090, B & 99.23$\pm$2.85 & 29.9$\pm$2.45 & 0.38$\pm$0.1 & 0 & 19.68$\pm$8.95 & 63.1$\pm$3.02 & 0.29$\pm$0.29 \\ \hline
   NGC 2403, B & 83.49$\pm$2.62 & 21.53$\pm$0.67 & 0.8$\pm$0.07 & 0 & 2.93$\pm$0.15 & 57.86$\pm$2.96 & 0.44$\pm$0.07 \\ \hline
   NGC 2841, NFW & 318.86$\pm$102.29 & 0.48$\pm$0.67 & 0.85$\pm$0.11 & 0.46$\pm$0.07 & 13.86$\pm$1.34 & 72.97$\pm$8.51 & 25.76$\pm$4.33 \\ \hline
   NGC 2841, B & 366.79$\pm$92.74 & 2.46$\pm$0.47 & 0.79$\pm$0.12 & 0.39$\pm$0.06 & 13.33$\pm$5.05 & 70.1$\pm$9.22 & 32.35$\pm$5.05 \\ \hline
   NGC 2903, B & 92.81$\pm$2.02 & 79.03$\pm$2.33 & 0.49$\pm$0.13 & 0 & 0.1$\pm$0.18 & 65.58$\pm$2.97 & 1.92$\pm$0.51 \\ \hline
   NGC 2955, NFW & 168.35$\pm$21.3 & 13.71$\pm$6.18 & 0.41$\pm$0.08 & 0.7$\pm$0.13 & 92.12$\pm$9.67 & 43.76$\pm$5.98 & 9.95$\pm$3.29 \\ \hline
   NGC 2955, B & 141.83$\pm$15.19 & 19.05$\pm$4.13 & 0.41$\pm$0.09 & 0.75$\pm$0.15 & 93.37$\pm$9.58 & 47.88$\pm$5.74 & 8.6$\pm$2.65 \\ \hline
   NGC 2998, NFW & 129.46$\pm$11.49 & 7.67$\pm$3.25 & 0.47$\pm$0.1 & 0 & 66.34$\pm$9.86 & 57.74$\pm$1.97 & 5.46$\pm$1.63 \\ \hline
   NGC 2998, B & 115.14$\pm$9.19 & 10.4$\pm$2.46 & 0.53$\pm$0.1 & 0 & 70.17$\pm$9.49 & 57.88$\pm$2 & 6.5$\pm$1.6 \\ \hline
   NGC 3109, B & 58.3$\pm$3.77 & 16.24$\pm$0.8 & 0.53$\pm$0.13 & 0 & 1.33$\pm$0.07 & 69.56$\pm$5 & 0.01$\pm$0.01 \\ \hline
   NGC 3198, B & 94.51$\pm$2.38 & 16.76$\pm$1.72 & 0.52$\pm$0.08 & 0 & 14.11$\pm$1.29 & 73.06$\pm$3.02 & 1.13$\pm$0.32 \\ \hline
   NGC 3521, NFW & 125.88$\pm$67.84 & 10.04$\pm$11.06 & 0.46$\pm$0.11 & 0 & 5.72$\pm$1.66 & 74.1$\pm$4.98 & 6.87$\pm$2.34 \\ \hline
   NGC 3521, B & 132.39$\pm$57.78 & 15.33$\pm$4.16 & 0.49$\pm$0.11 & 0 & 7.04$\pm$1.68 & 74.22$\pm$5.29 & 5.19$\pm$2.89 \\ \hline
   NGC 3972, B & 77.13$\pm$7.06 & 25.05$\pm$2.9 & 0.47$\pm$0.11 & 0 & 17.2$\pm$2.48 & 76.97$\pm$1.01 & 0.22$\pm$0.25 \\ \hline
   NGC 4088, B & 260.57$\pm$154.94 & 7.35$\pm$1.79 & 0.43$\pm$0.07 & 0 & 16.86$\pm$2.25 & 68.74$\pm$1.96 & 1.06$\pm$1.12 \\ \hline
   NGC 4183, B & 61.66$\pm$2.67 & 20.96$\pm$3.14 & 0.5$\pm$0.12 & 0 & 17.43$\pm$2.47 & 81.91$\pm$2.01 & 0.87$\pm$0.44 \\ \hline
   NGC 4559, B & 77.24$\pm$4.52 & 15.5$\pm$2.7 & 0.48$\pm$0.11 & 0 & 7.67$\pm$2.09 & 66.95$\pm$1 & 0.66$\pm$0.49 \\ \hline
   NGC 5005, NFW & 181.72$\pm$193.81 & 17.12$\pm$10.72 & 0.52$\pm$0.1 & 0.54$\pm$0.09 & 15.88$\pm$1.37 & 67.54$\pm$1.93 & 2.65$\pm$3.16 \\ \hline
   NGC 5005, B & 241.66$\pm$158.14 & 6.18$\pm$5.88 & 0.49$\pm$0.09 & 0.52$\pm$0.09 & 15.64$\pm$1.37 & 67.38$\pm$1.95 & 2.35$\pm$3 \\ \hline
   NGC 5055, NFW & 115.92$\pm$6.26 & 14.61$\pm$1.59 & 0.25$\pm$0.03 & 0 & 9.95$\pm$0.3 & 57.5$\pm$4.72 & 1.46$\pm$0.79 \\ \hline
   NGC 5055, B & 104.44$\pm$7.02 & 16.46$\pm$1.54 & 0.34$\pm$0.05 & 0 & 9.9$\pm$0.31 & 55.53$\pm$5 & 3.86$\pm$1.66 \\ \hline
   NGC 5371, NFW & 15.63$\pm$5.95 & 417.54$\pm$386.61 & 0.42$\pm$0.08 & 0 & 31.54$\pm$5.97 & 52.52$\pm$2 & 15.16$\pm$1.24 \\ \hline
   NGC 5371, B & 15.43$\pm$5.78 & 406.9$\pm$390.98 & 0.42$\pm$0.08 & 0 & 31.8$\pm$6 & 52.54$\pm$1.96 & 15.16$\pm$1.24 \\ \hline
   NGC 5585, NFW & 98.54$\pm$7.07 & 7.06$\pm$0.75 & 0.44$\pm$0.12 & 0 & 2$\pm$1.6 & 50.49$\pm$2 & 0.06$\pm$0.03 \\ \hline
   NGC 5585, B & 62.3$\pm$2.09 & 19.47$\pm$0.93 & 0.47$\pm$0.11 & 0 & 5.57$\pm$1.42 & 50.56$\pm$1.93 & 0.17$\pm$0.04 \\ \hline
   NGC 5907, NFW & 78.98$\pm$84.52 & 1.17$\pm$58.94 & 0.46$\pm$0.09 & 0 & 16.95$\pm$0.89 & 87.48$\pm$1.56 & 15.91$\pm$2.69 \\ \hline
   NGC 5907, B & 283.42$\pm$146.09 & 1.63$\pm$0.65 & 0.5$\pm$0.06 & 0 & 17.06$\pm$0.88 & 87.63$\pm$1.49 & 15.89$\pm$1.53 \\ \hline
   NGC 5985, B & 137.75$\pm$5.21 & 37.59$\pm$2.68 & 0.44$\pm$0.12 & 0.71$\pm$0.18 & 10.24$\pm$8.79 & 59.57$\pm$2 & 15.79$\pm$2.72 \\ \hline
   NGC 6195, NFW & 311.97$\pm$106.97 & 1.96$\pm$1.38 & 0.38$\pm$0.06 & 0.67$\pm$0.11 & 118.61$\pm$12.31 & 58.22$\pm$4.95 & 6.32$\pm$5.04 \\ \hline
   NGC 6503, NFW & 76.07$\pm$3.17 & 13.63$\pm$1.15 & 0.36$\pm$0.04 & 0 & 6.11$\pm$0.3 & 73.51$\pm$2.05 & 0.98$\pm$0.73 \\ \hline 
   NGC 6503, B & 59.9$\pm$3.89 & 17.89$\pm$1.34 & 0.35$\pm$0.06 & 0 & 6.12$\pm$0.31 & 73.56$\pm$2.03 & 2.82$\pm$0.64 \\ \hline
   NGC 6674, B & 379.05$\pm$83.56 & 2.94$\pm$0.49 & 0.8$\pm$0.14 & 0.78$\pm$0.19 & 63.34$\pm$8.2 & 58.71$\pm$5.27 & 8.11$\pm$2.86 \\ \hline
   NGC 6946, B & 85.9$\pm$4.19 & 23.21$\pm$3.61 & 0.54$\pm$0.1 & 0.61$\pm$0.12 & 4.35$\pm$0.93 & 37.09$\pm$1.93 & 1.77$\pm$0.75 \\ \hline
   NGC 7331, NFW & 266.34$\pm$150.1 & 1.95$\pm$3.23 & 0.34$\pm$0.07 & 0.56$\pm$0.13 & 12.04$\pm$1.46 & 74.36$\pm$2.05 & 11.73$\pm$3.9 \\ \hline
   NGC 7331, B & 153.93$\pm$147.69 & 6.66$\pm$4.25 & 0.3$\pm$0.09 & 0.56$\pm$0.13 & 11.47$\pm$1.56 & 74.32$\pm$2.05 & 17.25$\pm$3.84 \\ \hline
   NGC 7814, NFW & 129.38$\pm$12.47 & 13.68$\pm$3.75 & 0.53$\pm$0.14 & 0.5$\pm$0.06 & 14.15$\pm$0.66 & 89.3$\pm$0.5 & 4.44$\pm$4.76 \\ \hline
   NGC 7814, B & 108.73$\pm$178.49 & 17.85$\pm$8.26 & 0.55$\pm$0.15 & 0.45$\pm$0.12 & 14.11$\pm$0.67 & 89.33$\pm$0.47 & 10.89$\pm$6.71 \\ \hline
   UGC 00128, B & 88.28$\pm$9.36 & 11.21$\pm$1.42 & 0.48$\pm$0.11 & 0 & 60.24$\pm$9.44 & 50.29$\pm$7.84 & 3.76$\pm$0.89 \\ \hline
   UGC 00731, B & 43.01$\pm$3.38 & 20.83$\pm$2.58 & 0.53$\pm$0.14 & 0 & 13.39$\pm$3.4 & 56.75$\pm$3 & 0.27$\pm$0.13 \\ \hline
   UGC 03205, NFW & 210.81$\pm$66.83 & 2.78$\pm$1.44 & 0.63$\pm$0.09 & 0.71$\pm$0.13 & 54.66$\pm$8.02 & 67.19$\pm$3.8 & 6.21$\pm$2.76 \\ \hline
   \end{longtable}
\newpage
\renewcommand\thetable{2}
\begin{longtable}{|| c || c | c | c | c | c | c | c |} 
 \centering
    Galaxy & $V_{200}$, km/s & $C_{200}$ & $Y_d$ & $Y_b$ & D, Mpc & i, $^o$ & $G\mu, 10^{-8}$ \\ \hline\hline
   UGC 03205, B & 216.1$\pm$171.82 & 4.49$\pm$1.42 & 00.65$\pm$0.1 & 0.48$\pm$0.11 & 51.14$\pm$8.4 & 66.67$\pm$4.15 & 11.63$\pm$2.04 \\ \hline
   UGC 04278, B & 120.15$\pm$120.7 & 14.43$\pm$1.46 & 0.63$\pm$0.16 & 0 & 9.93$\pm$2.16 & 88.01$\pm$1.4 & 0.09$\pm$0.07 \\ \hline 
   UGC 05005, B & 104.66$\pm$47.21 & 12.41$\pm$7.29 & 0.53$\pm$0.14 & 0 & 54.25$\pm$10.76 & 31.32$\pm$12.5 & 0.26$\pm$0.58 \\ \hline
   UGC 05716, NFW & 59.55$\pm$9.01 & 8.61$\pm$1.13 & 0.47$\pm$0.11 & 0 & 22.58$\pm$4.97 & 52.94$\pm$9.09 & 0.1$\pm$0.13 \\ \hline
   UGC 05716, B & 46.27$\pm$6.14 & 15.01$\pm$1.74 & 0.52$\pm$0.13 & 0 & 22.86$\pm$5.13 & 53.4$\pm$8.9 & 0.6$\pm$0.27 \\ \hline
   UGC 05721, B & 40.09$\pm$2.1 & 53.2$\pm$5.29 & 0.51$\pm$0.12 & 0 & 6.24$\pm$1.66 & 60.09$\pm$5.06 & 0.09$\pm$0.1 \\ \hline
   UGC 06614, B & 213.26$\pm$57.86 & 10.62$\pm$3.49 & 0.52$\pm$0.13 & 0.71$\pm$0.18 & 88.13$\pm$8.73 & 24.08$\pm$6.04 & 13.45$\pm$20.04 \\ \hline
   UGC 06786, NFW & 127.8$\pm$8.02 & 18.66$\pm$2.13 & 0.47$\pm$0.11 & 0.65$\pm$0.16 & 10.72$\pm$5.66 & 63.04$\pm$3.06 & 9.12$\pm$2.43 \\ \hline
   UGC 06786, B & 94.47$\pm$4.54 & 27.57$\pm$2.25 & 0.51$\pm$0.13 & 0.64$\pm$0.18 & 3.73$\pm$4.49 & 63.3$\pm$3.01 & 16.79$\pm$1.53 \\ \hline
   UGC 06917, B & 65.16$\pm$4.23 & 22.18$\pm$2.61 & 0.49$\pm$0.12 & 0 & 17.61$\pm$2.47 & 55.71$\pm$2 & 0.3$\pm$0.35 \\ \hline
   UGC 06930, B & 67.46$\pm$15.17 & 20.9$\pm$6.4 & 0.52$\pm$0.14 & 0 & 17.97$\pm$2.45 & 28.94$\pm$5.1 & 1.01$\pm$1.18 \\ \hline
   UGC 07323, B & 156.25$\pm$213.52 & 12.4$\pm$3.36 & 0.55$\pm$0.13 & 0 & 8.67$\pm$2.18 & 46.73$\pm$3.05 & 0.15$\pm$0.12 \\ \hline
   UGC 07399, B & 52.37$\pm$2.62 & 41.02$\pm$3.88 & 0.53$\pm$0.14 & 0 & 8.64$\pm$2.49 & 54.7$\pm$2.96 & 0.38$\pm$0.25 \\ \hline
   UGC 07524, B & 51.56$\pm$3.5 & 18.83$\pm$1.23 & 0.51$\pm$0.13 & 0 & 4.74$\pm$0.24 & 45.16$\pm$2.95 & 0.06$\pm$0.05 \\ \hline
   UGC 08490, B & 41.69$\pm$1.93 & 33.93$\pm$4.07 & 0.54$\pm$0.14 & 0 & 4.64$\pm$0.53 & 49.47$\pm$3.03 & 0.55$\pm$0.19 \\ \hline
   UGC 08550, B & 31.97$\pm$1.69 & 27.04$\pm$3.81 & 0.56$\pm$0.15 & 0 & 7.68$\pm$1.82 & 87.98$\pm$1.41 & 0.14$\pm$0.09 \\ \hline
   UGC 09133, NFW & 61.16$\pm$16.26 & 10.15$\pm$8.36 & 0.75$\pm$0.13 & 0.34$\pm$0.06 & 43.82$\pm$9.03 & 47.43$\pm$5.45 & 26.03$\pm$5.03 \\ \hline
   UGC 09133, B & 70.13$\pm$9.48 & 17.37$\pm$5.14 & 0.67$\pm$0.13 & 0.4$\pm$0.07 & 44.35$\pm$8.35 & 47.31$\pm$5.32 & 25.53$\pm$4.69 \\ \hline
   UGC 11820, NFW & 102.14$\pm$18.31 & 4.69$\pm$1.1 & 0.57$\pm$0.15 & 0 & 17.28$\pm$4.72 & 37.91$\pm$7.17 & 0.14$\pm$0.12 \\ \hline
   UGC 11820, B & 74.55$\pm$13.89 & 14.34$\pm$2.84 & 0.59$\pm$0.17 & 0 & 15$\pm$5.42 & 34.9$\pm$9.12 & 0.48$\pm$0.29 \\ \hline
   UGC 12632, B & 44.52$\pm$3.71 & 19.65$\pm$2.2 & 0.53$\pm$0.14 & 0 & 9.9$\pm$2.76 & 45.44$\pm$3.04 & 0.19$\pm$0.18 \\ \hline
   UGC 12732, B & 52.93$\pm$9.48 & 15.06$\pm$2.35 & 0.54$\pm$0.14 & 0 & 16.84$\pm$3.62 & 41.98$\pm$5.67 & 0.36$\pm$0.24 \\ \hline
    \caption{The values of fitting parameters with errors for a spherical dark matter profile with an infinite filament at the center, obtained from the MCMC analysis (the values are given only for the galaxies and profiles that have the fit minimum at $G\mu\neq0$).}
    \label{tab:table2}
\end{longtable}
\newpage
\renewcommand\thetable{3}
\begin{longtable}{|| c || c | c | c | c | c | c | c |} 
 \centering
    Galaxy & $V_{200}$, km/s & $C_{200}$ & $Y_d$ & $Y_b$ & D, Mpc & i, $^o$ & $G\mu, 10^{-8}$  \\ \hline\hline
   ESO116-G012 & 68.9$\pm$2.28 & 25.53$\pm$2.12 & 0.5$\pm$0.12 & 0 & 11.77$\pm$3.47 & 73.65$\pm$3 & 0.14$\pm$0.08 \\ \hline
   NGC 2403, B & 83.83$\pm$2.69 & 21.59$\pm$0.67 & 0.81$\pm$0.07 & 0 & 2.93$\pm$0.16 & 57.54$\pm$3.03 & 0.44$\pm$0.07 \\ \hline
   NGC 2841, NFW & 389.84$\pm$73.89 & 0.69$\pm$0.51 & 0.86$\pm$0.12 & 0.49$\pm$0.07 & 13.98$\pm$1.3 & 74.29$\pm$8.31 & 23.46$\pm$3.98 \\ \hline
   NGC 2841, B & 400.86$\pm$68.93 & 3.24$\pm$0.4 & 0.79$\pm$0.11 & 0.39$\pm$0.06 & 13.37$\pm$1.29 & 71.69$\pm$9.35 & 31.83$\pm$4.67 \\ \hline
   NGC 2903, B & 93.06$\pm$1.98 & 79.08$\pm$2.33 & 0.49$\pm$0.13 & 0 & 0.1$\pm$0.16 & 65.61$\pm$3.01 & 1.8$\pm$0.53 \\ \hline
   NGC 2955, NFW & 171.13$\pm$23.17 & 13$\pm$5.59 & 0.41$\pm$0.09 & 0.7$\pm$0.13 & 92.17$\pm$9.94 & 44.02$\pm$5.74 & 9.89$\pm$3.15 \\ \hline
   NGC 2955, B & 143.66$\pm$14.47 & 19.2$\pm$4 & 0.42$\pm$0.09 & 0.76$\pm$0.15 & 93.33$\pm$9.31 & 47.5$\pm$5.67 & 8.72$\pm$2.68 \\ \hline
   NGC 2998, NFW & 132.92$\pm$12.6 & 7.12$\pm$3.14 & 0.47$\pm$0.09 & 0 & 66.67$\pm$9.83 & 57.71$\pm$1.97 & 5.59$\pm$1.58 \\ \hline
   NGC 2998, B & 118.79$\pm$8.89 & 10.09$\pm$2.15 & 0.53$\pm$0.1 & 0 & 70.01$\pm$9.26 & 57.92$\pm$1.98 & 6.49$\pm$1.59 \\ \hline
   NGC 3198, B & 95.34$\pm$2.38 & 16.36$\pm$1.69 & 0.54$\pm$0.08 & 0 & 14.17$\pm$1.3 & 73.07$\pm$3 & 1.06$\pm$0.33 \\ \hline
   NGC 3521, NFW & 140.55$\pm$101.3 & 8.36$\pm$10.16 & 0.46$\pm$0.11 & 0 & 6.01$\pm$1.73 & 73.86$\pm$5.1 & 6.55$\pm$2.44 \\ \hline
   NGC 3521, B & 132.12$\pm$65.33 & 15.32$\pm$4.38 & 0.48$\pm$0.11 & 0 & 7.09$\pm$1.64 & 74.38$\pm$5.14 & 5.31$\pm$2.92 \\ \hline
   NGC 4183, B & 61.7$\pm$2.67 & 21$\pm$3.16 & 0.5$\pm$0.12 & 0 & 17.48$\pm$2.44 & 81.87$\pm$2 & 0.87$\pm$0.44 \\ \hline
   NGC 5371, NFW & 59.74$\pm$27.39 & 2.75$\pm$8.89 & 0.43$\pm$0.1 & 0 & 29.48$\pm$6.48 & 52.37$\pm$2 & 15.2$\pm$1.63 \\ \hline
   NGC 5371, B & 280.03$\pm$150.68 & 1.43$\pm$0.52 & 0.46$\pm$0.1 & 0 & 29.76$\pm$5.74 & 52.56$\pm$2.03 & 14.73$\pm$1.55 \\ \hline
   NGC 5585, NFW & 98.62$\pm$7.02 & 7.04$\pm$0.74 & 0.43$\pm$0.12 & 0 & 2.04$\pm$1.62 & 50.46$\pm$2.02 & 0.06$\pm$0.03\\ \hline
   NGC 5585, B & 62.34$\pm$2.09 & 19.43$\pm$0.94 & 0.47$\pm$0.11 & 0 & 5.58$\pm$1.4 & 50.57$\pm$2.01 & 0.17$\pm$0.04 \\ \hline
   NGC 5907, NFW & 179.91$\pm$81.59 & 0.39$\pm$0.68 & 0.51$\pm$0.07 & 0 & 16.94$\pm$0.87 & 87.58$\pm$1.51 & 14.24$\pm$2.07 \\ \hline
   NGC 5907, B & 318.63$\pm$123.19 & 2.28$\pm$0.48 & 0.5$\pm$0.07 & 0 & 17.07$\pm$0.88 & 87.61$\pm$1.48 & 15.54$\pm$1.78 \\ \hline
   NGC 5985, B & 138.89$\pm$5.14 & 37.05$\pm$2.82 & 0.45$\pm$0.12 & 0.71$\pm$0.18 & 9.32$\pm$8.4 & 59.6$\pm$2.03 & 16.06$\pm$2.9 \\ \hline
   NGC 6503, B & 60.67$\pm$3.8 & 17.71$\pm$1.36 & 0.36$\pm$0.06 & 0 & 6.13$\pm$0.3 & 73.59$\pm$2.02 & 2.77$\pm$0.65 \\ \hline
   NGC 6674, B & 388.56$\pm$76.74 & 3.12$\pm$0.42 & 0.79$\pm$0.13 & 0.77$\pm$0.19 & 63.47$\pm$7.94 & 58.73$\pm$5.19 & 8.12$\pm$2.93 \\ \hline
   NGC 6946, B & 85.83$\pm$4.2 & 23.04$\pm$3.54 & 0.54$\pm$0.09 & 0.61$\pm$0.1 & 4.35$\pm$0.86 & 37.15$\pm$1.95 & 1.77$\pm$0.74 \\ \hline
   NGC 7331, NFW & 273.14$\pm$143.04 & 2.1$\pm$2.88 & 0.35$\pm$0.07 & 0.57$\pm$0.13 & 12.04$\pm$1.48 & 74.37$\pm$2.02 & 11.15$\pm$3.69 \\ \hline
   NGC 7331, B & 163.5$\pm$168.52 & 6.51$\pm$4.19 & 0.31$\pm$0.08 & 0.55$\pm$0.12 & 11.44$\pm$1.5 & 74.21$\pm$2.07 & 17.56$\pm$3.43 \\ \hline
   UGC 00128, B & 93.35$\pm$10.32 & 11.14$\pm$1.45 & 0.48$\pm$0.12 & 0 & 59.19$\pm$9.67 & 47.59$\pm$7.68 & 4.28$\pm$1.11 \\ \hline
   UGC 00731, B & 42.9$\pm$3.4 & 20.85$\pm$2.62 & 0.53$\pm$0.14 & 0 & 13.47$\pm$3.4 & 56.84$\pm$2.96 & 0.26$\pm$0.13 \\ \hline
   UGC 03205, NFW & 218.93$\pm$79.55 & 2.24$\pm$1.58 & 0.63$\pm$0.08 & 0.71$\pm$0.13 & 54.66$\pm$8.02 & 67.19$\pm$3.91 & 5.89$\pm$2.75 \\ \hline
   UGC 03205, B & 228.69$\pm$166.37 & 4.67$\pm$1.37 & 0.66$\pm$0.1 & 0.48$\pm$0.11 & 50.95$\pm$8 & 66.57$\pm$3.79 & 11.68$\pm$2.01 \\ \hline
   UGC 05716, B & 46.72$\pm$6.69 & 15.08$\pm$1.92 & 0.52$\pm$0.13 & 0 & 22.81$\pm$5.03 & 52.85$\pm$9.5 & 0.62$\pm$0.29 \\ \hline
   UGC 06786, NFW & 128.78$\pm$7.66 & 18.15$\pm$2.03 & 0.47$\pm$0.11 & 0.65$\pm$0.16 & 10.67$\pm$5.36 & 62.92$\pm$3 & 9.41$\pm$2.49 \\ \hline
   UGC 06786, B & 95.67$\pm$5.43 & 26.15$\pm$2.41 & 0.52$\pm$0.13 & 0.63$\pm$0.18 & 3.98$\pm$5.81 & 63.29$\pm$3.11 & 17.1$\pm$1.56 \\ \hline
   UGC 08490, B & 41.66$\pm$1.95 & 33.88$\pm$3.98 & 0.54$\pm$0.14 & 0 & 4.65$\pm$0.53 & 49.54$\pm$3.08 & 0.55$\pm$0.19 \\ \hline
   UGC 09133, NFW & 173.51$\pm$25.76 & 0.53$\pm$0.52 & 0.76$\pm$0.11 & 0.35$\pm$0.05 & 47.09$\pm$8.46 & 48.9$\pm$3.42 & 23.49$\pm$3.31 \\ \hline
   UGC 09133, B & 142.54$\pm$13.9 & 2.36$\pm$0.47 & 0.78$\pm$0.14 & 0.32$\pm$0.05 & 44.52$\pm$8.15 & 48.62$\pm$4.22 & 26.18$\pm$3.81 \\ \hline
   UGC 11820, NFW & 102.36$\pm$19.08 & 4.73$\pm$1.12 & 0.57$\pm$0.15 & 0 & 17.3$\pm$4.83 & 37.77$\pm$7.31 & 0.14$\pm$0.12 \\ \hline
   UGC 11820, B & 75.59$\pm$16.17 & 14.54$\pm$3.22 & 0.59$\pm$0.18 & 0 & 15.22$\pm$5.39 & 34.33$\pm$8.92 & 0.5$\pm$0.33 \\ \hline
   UGC 12732, B & 53.36$\pm$9.58 & 15.02$\pm$2.31 & 0.54$\pm$0.15 & 0 & 16.92$\pm$3.54 & 41.66$\pm$5.73 & 0.37$\pm$0.25 \\ \hline
    \caption{The values of fitting parameters with errors for a spherical dark matter profile with an finite filament of length 200 kpc at the center, obtained from the MCMC analysis (the values are given only for the galaxies and profiles that have the fit minimum at $G\mu\neq0$ \textit{and} demonstrate improvement in BIC and AIC values upon the addition of a filament).}
    \label{tab:table3}
\end{longtable}
\newpage
\renewcommand\thetable{4}
\begin{longtable}{|| c || c | c | c || c | c | c |} 
 \centering
    Galaxy & NFW, w/o string & NFW, string & NFW, finite string & B, w/o string & B, string & B, finite string  \\ \hline\hline
    NGC 2841 & 105.02 & 91.36 & 98.41 & 121.81 & 93.17 & 93.88 \\ \hline
    NGC 2955 & 98.16 & 73.1 & 72.83 & 91.85 & 68.87 & 68.63 \\ \hline
    NGC 2998 & 42.58 & 23.86 & 23.75 & 44.65 & 23.7 & 23.35 \\ \hline
    NGC 5371 & 88.94 & 40.78 & 42.72 & 161.36 & 40.63 & 38.9 \\ \hline
    NGC 5585 & 145.45 & 143.37 & 143.35 & 110.84 & 88.45 & 88.43 \\ \hline
    NGC 5907 & 95.8 & 63.1 & 65.16 & 107.7 & 59.96 & 59.49 \\ \hline
    UGC 06786 & 52.85 & 51.16 & 51.73 & 113.81 & 58.8 & 61.33 \\ \hline
    UGC 09133 & 477.21 & 439.18 & 440.31 & 531.1 & 428.28 & 434.16 \\ \hline
    UGC 11820 & 23.6 & 22.18 & 22.7 & 48.59 & 34.7 & 34.49 \\ \hline
    \caption{The values of the Bayesian criterion for three cases: spherical DM halo, spherical DM halo with an inifinte filament at the origin, and spherical DM halo with a finite filament of length 200 kpc at the origin. The values are given for 9 galaxies that demonstrate BIC improvement upon the addition of the filament for \textit{both} NFW and Burkert profiles (we refer to this as \textit{strong} evidence for the filament): the left portion of the table concerns NFW halos, while the right portion contains corresponding results for the Burkert halos.}
    \label{tab:table4}
\end{longtable}
\newpage
\renewcommand\thetable{5}
\begin{longtable}{|| c || c | c | c || c | c | c |} 
 \centering
    Galaxy & NFW, w/o string & NFW, string & NFW, finite string & B, w/o string & B, string & B, finite string  \\ \hline\hline
    ESO116-G012 & 44.01 & --- & --- & 23.54 & 22.88 & 22.85 \\ \hline
    NGC 2903 & 204.52 & --- & --- & 227.75 & 192.35 & 194.25 \\ \hline
    NGC 3198 & 74.66 & --- & --- & 76.75 & 68.93 & 70.32 \\ \hline
    NGC 6674 & 45.12 & --- & --- & 40.38 & 40.29 & 40.86 \\ \hline
    NGC 6946 & 114.4 & --- & --- & 111.69 & 103.48 & 103.09 \\ \hline
    UGC 05716 & 32.39 & 34.03 & --- & 40.36 & 27.73 & 28.42 \\ \hline
    \caption{The values of the Bayesian criterion for three cases: spherical DM halo, spherical DM halo with an inifinte filament at the origin, and spherical DM halo with a finite filament of length 200 kpc at the origin. The values are given for 6 galaxies that demonstrate BIC improvement for either NFW or Burkert profile, compared to the standard case for the \textit{better}-fitting profile (we refer to this as \textit{moderate} evidence for the filament): the left portion of the table concerns NFW halos, while the right portion contains corresponding results for the Burkert halos. The cases when the initial fit minimum is at $G\mu=0$ are marked with dashes.}
    \label{tab:table5}
\end{longtable}
\newpage
\renewcommand\thetable{6}
\begin{longtable}{|| c || c | c | c || c | c | c |} 
 \centering
    Galaxy & NFW, w/o string & NFW, string & NFW, finite string & B, w/o string & B, string & B, finite string  \\ \hline\hline
    NGC 2403 & 648.36 & --- & --- & 822.35 & 756.14 & 757.05  \\ \hline
    NGC 4183 & 19.34 & --- & --- & 23.72 & 23.17 & 23.24 \\ \hline
    NGC 5985 & 81.61 & --- & --- & 109.89 & 82.55 & 85.52 \\ \hline
    NGC 6503 & 58.48 & 61.26 & --- & 83.28 & 70.67 & 71.77 \\ \hline
    UGC 00128 & 76.63 & 86 & --- & 176.42 & 86 & 89.43 \\ \hline
    UGC 00731 & 15.81 & --- & --- & 17.18 & 16.47 & 16.45 \\ \hline
    UGC 03205 & 176.43 & 176.59 & --- & 190.57 & 184.33 & 185.54 \\ \hline
    UGC 08490 & 20.3 & --- & --- & 33 & 24.63 & 24.65 \\ \hline
    UGC 12732 & 17.56 & --- & --- & 24.16 & 22.52 & 22.57 \\ \hline
    \caption{The values of the Bayesian criterion for three cases: spherical DM halo, spherical DM halo with an inifinte filament at the origin, and spherical DM halo with a finite filament of length 200 kpc at the origin. The values are given for 9 galaxies that demonstrate BIC improvement for either NFW or Burkert profile, compared to the standard case for the \textit{worse}--fitting profile (we refer to this as \textit{weak} evidence for the filament): the left portion of the table concerns NFW halos, while the right portion contains corresponding results for the Burkert halos. The cases when the initial fit minimum is at $G\mu=0$ are marked with dashes.}
    \label{tab:table6}
\end{longtable}
\newpage
\renewcommand\thetable{7}
\begin{longtable}{|| c || c | c | c || c | c | c |} 
 \centering
    Galaxy & NFW, w/o string & NFW, string & B, w/o string & B, string  \\ \hline\hline
    DDO 064 & 19.67 & --- & 17.96 & 20.39 \\ \hline
    DDO 161 & 53.64 & --- & 27.23 & 29.37 \\ \hline
    ESO079-G014 & 61.49 & --- & 26.2 & 29.04 \\ \hline
    F583-4 & 22.18 & --- & 21.65 & 22.81 \\ \hline
    NGC 1090 & 68.71 & --- & 47.26 & 50.05 \\ \hline
    NGC 3109 & 210.82 & ---  & 20.31 & 23.01  \\ \hline
    NGC 3521 & 27.85 & 28 & 26.28 & 26.85 \\ \hline
    NGC 3972 & 20.82 & --- & 17.56 & 20.53 \\ \hline
    NGC 4088 & 17.76 & --- & 17.12 & 20.5 \\ \hline
    NGC 4559 & 25.22 & --- & 24.46 & 27.52 \\ \hline
    NGC 5005 & 19.92 & 23.84 & 19.87 & 24.26 \\ \hline
    NGC 5055 & 84.92 & 90.16 & 67.64 & 70 \\ \hline
    NGC 6195 & 55.6 & 59.13 & 51.23 & --- \\ \hline
    NGC 7331 & 48.35 & 62.96 & 62.05 & 69.51 \\ \hline
    NGC 7814 & 28.57 & 30.46 & 25.53 & 70.88 \\ \hline
    UGC 04278 & 45.26 & --- & 30.23 & 32.43 \\ \hline
    UGC 05005 & 15.19 & --- & 12.89 & 16.89 \\ \hline
    UGC 05721 & 35.72 & ---  & 23.86 & 26.8  \\ \hline
    UGC 06614 & 18 & --- & 16.35 & 21.42 \\ \hline
    UGC 06917 & 19.3 & --- & 13.83 & 17 \\ \hline
    UGC 06930 & 14.82 & --- & 13.11 & 16.08 \\ \hline
    UGC 07323 & 17 & --- & 15.56 & 16.62 \\ \hline
    UGC 07399 & 19.71 & --- & 18.42 & 18.85 \\ \hline
    UGC 07524 & 40.54 & --- & 23.85 & 26.47 \\ \hline
    UGC 08550 & 19.2 & --- & 20.74 & 21.15 \\ \hline
    UGC 12632 & 18.06 & --- & 14.48 & 17.38 \\ \hline
    \caption{The values of the Bayesian criterion for two cases: spherical DM halo and spherical DM halo with an inifinte filament at the origin. The values are given for 26 galaxies that demonstrate \textit{no} BIC improvement for either NFW or Burkert profile (i. e. \textit{no} evidence for the filament): the left portion of the table concerns NFW halos, while the right portion contains corresponding results for the Burkert halos. The cases when the initial fit minimum is at $G\mu=0$ are marked with dashes.} 
    \label{tab:table7}
\end{longtable}
\newpage
\renewcommand\thetable{8}
\begin{longtable}{|| c || c | c | c || c | c | c |} 
 \centering
    Galaxy & NFW, w/o string & NFW, string & NFW, finite string & B, w/o string & B, string & B, finite string  \\ \hline\hline
    NGC 2841 & 93.54 & 77.98 & 85.03 & 110.34 & 79.79 & 80.79 \\ \hline
    NGC 2955 & 91.1 & 64.86 & 64.58 & 84.78 & 60.62 & 60.39 \\ \hline
    NGC 2998 & 39.76 & 20.47 & 20.36 & 41.82 & 23.7 & 19.96 \\ \hline
    NGC 3521 & 19.28 & 17.7 & 17.66 & 17.71 & 16.57 & 16.59 \\ \hline
    NGC 5371 & 84.22 & 35.11 & 37.06 & 156.64 & 34.97 & 33.23 \\ \hline
    NGC 5585 & 139.56 & 136.3 & 136.28 & 104.95 & 81.38 & 81.36 \\ \hline
    NGC 5907 & 91.08 & 57.43 & 59.49 & 102.98 & 54.29 & 53.82 \\ \hline
    UGC 03205 & 165.2 & 163.49 & 164.42 & 179.34 & 171.23 & 172.44 \\ \hline
    UGC 06786 & 42.01 & 38.51 & 39.08 & 102.97 & 46.16 & 48.69 \\ \hline
    UGC 09133 & 463.9 & 423.65 & 424.77 & 517.78 & 412.74 & 418.62 \\ \hline
    UGC 11820 & 22.1 & 20.37 & 20.88 & 47.08 & 32.88 & 32.67 \\ \hline
    \caption{The values of the Akaike criterion for three cases: spherical DM halo, spherical DM halo with an infinite filament at the origin, and spherical DM halo with a finite filament of length 200 kpc at the origin. The values are given for 11 galaxies that demonstrate AIC improvement upon the addition of the filament for \textit{both} NFW and Burkert profiles (we refer to this as \textit{strong} evidence for the filament): the left portion of the table concerns NFW halos, while the right portion contains corresponding results for the Burkert halos.}
    \label{tab:table8}
\end{longtable}
\newpage
\renewcommand\thetable{9}
\begin{longtable}{|| c || c | c | c || c | c | c |} 
 \centering
    Galaxy & NFW, w/o string & NFW, string & NFW, finite string & B, w/o string & B, string & B, finite string  \\ \hline\hline
    ESO116-G012 & 40.47 & --- & --- & 20 & 18.64 & 18.6 \\ \hline
    NGC 2903 & 196.89 & --- & --- & 220.12 & 183.19 & 185.09 \\ \hline
    NGC 3198 & 65.85 & --- & --- & 67.95 & 58.37 & 59.76 \\ \hline
    NGC 5985 & 72.63 & --- & --- & 100.91 & 72.08 & 75.04 \\ \hline
    NGC 6674 & 40.87 & --- & --- & 36.13 & 35.33 & 35.91 \\ \hline
    NGC 6946 & 102.04 & --- & --- & 99.33 & 89.05 & 88.67 \\ \hline
    UGC 05716 & 29.96 & 31.12 & --- & 37.93 & 24.83 & 25.51 \\ \hline
    \caption{The values of the Akaike criterion for three cases: spherical DM halo, spherical DM halo with an inifinte filament at the origin, and spherical DM halo with a finite filament of length 200 kpc at the origin. The values are given for 7 galaxies that demonstrate AIC improvement for either NFW or Burkert profile, compared to the standard case for the \textit{better}-fitting profile (we refer to this as \textit{moderate} evidence for the filament): the left portion of the table concerns NFW halos, while the right portion contains corresponding results for the Burkert halos. The cases when the initial fit minimum is at $G\mu=0$ are marked with dashes.}
    \label{tab:table9}
\end{longtable}
\newpage
\renewcommand\thetable{10}
\begin{longtable}{|| c || c | c | c || c | c | c |} 
 \centering
    Galaxy & NFW, w/o string & NFW, string & NFW, finite string & B, w/o string & B, string & B, finite string  \\ \hline\hline
    NGC 2403 & 636.91 & --- & --- & 810.89 & 742.39 & 743.3 \\ \hline
    NGC 4183 & 13.66 & --- & --- & 18.04 & 16.36 & 16.42 \\ \hline
    NGC 6503 & 51.31 & 52.65 & --- & 76.11 & 62.06 & 63.16 \\ \hline
    UGC 00128 & 71.18 & --- & --- & 170.96 & 79.45 & 82.88 \\ \hline
    UGC 00731 & 13.38 & --- & --- & 14.76 & 13.56 & 13.54 \\ \hline
    UGC 08490 & 13.3 & --- & --- & 26 & 16.22 & 16.24 \\ \hline
    UGC 12732 & 13.7 & --- & --- & 20.3 & 17.89 & 17.93 \\ \hline
    \caption{The values of the Akaike criterion for three cases: spherical DM halo, spherical DM halo with an inifinte filament at the origin, and spherical DM halo with a finite filament of length 200 kpc at the origin. The values are given for 7 galaxies that demonstrate AIC improvement for either NFW or Burkert profile, compared to the standard case for the \textit{worse}--fitting profile (we refer to this as \textit{weak} evidence for the filament): the left portion of the table concerns NFW halos, while the right portion contains corresponding results for the Burkert halos. The cases when the initial fit minimum is at $G\mu=0$ are marked with dashes.}
    \label{tab:table10}
\end{longtable}
\newpage
\renewcommand\thetable{11}
\begin{longtable}{|| c || c | c | c || c | c | c |} 
 \centering
    Galaxy & NFW, w/o string & NFW, string & B, w/o string & B, string \\ \hline\hline
    DDO064 & 16.47 & --- & 14.76 & 16.55 \\ \hline
    DDO 161 & 46.47 & --- & 20.06 & 20.77 \\ \hline
    ESO079-G014 & 57.95 & --- & 22.66 & 24.79 \\ \hline
    F583-4 & 19.76 & --- & 19.23 & 19.9 \\ \hline
    NGC 1090 & 62.82 & --- & 41.37 & 43 \\ \hline
    NGC 3109 & 204.72 & --- & 14.21 & 15.7 \\ \hline
    NGC 3972 & 19.31 & --- & 16.04 & 18.72 \\ \hline
    NGC 4088 & 15.33 & --- & 14.7 & 17.59 \\ \hline
    NGC 4559 & 17.89 & --- & 17.13 & 18.72 \\ \hline
    NGC 5005 & 14.58 & 17.61 & 14.53 & 18.03 \\ \hline
    NGC 5055 & 78.26 & 82.17 & 60.98 & 62 \\ \hline
    NGC 6195 & 48.78 & 51.18 & 44.42 & --- \\ \hline
    NGC 7331 & 38.84 & 51.88 & 52.55 & 58.42 \\ \hline
    NGC 7814 & 23.23 & 24.22 & 20.19 & 64.64 \\ \hline
    UGC 04278 & 39.16 & --- & 24.13 & 25.12 \\ \hline
    UGC 05005 & 13.2 & --- & 10.9 & 14.48 \\ \hline
    UGC 05721 & 30.05 & --- & 18.18 & 20 \\ \hline
    UGC 06446 & 13.35 & --- & 16.53 & 16.53 \\ \hline
    UGC 06614 & 14.61 & --- & 12.96 & 17.46 \\ \hline
    UGC 06917 & 17.31 & --- & 11.84 & 14.61 \\ \hline
    UGC 06930 & 13.31 & --- & 11.6 & 14.26 \\ \hline
    UGC 07323 & 15.49 & --- & 14.05 & 14.8 \\ \hline
    UGC 07399 & 18.19 & --- & 16.9 & 17.03 \\ \hline
    UGC 07524 & 33.37 & --- & 16.68 & 17.86 \\ \hline
    UGC 08550 & 17.21 & --- & 18.75 & 18.77 \\ \hline
    UGC 12632 & 14.52 & --- & 10.94 & 13.13 \\ \hline
    \caption{The values of the Akaike criterion for two cases: spherical DM halo and spherical DM halo with an inifinte filament at the origin. The values are given for 26 galaxies that demonstrate \textit{no} AIC improvement for either NFW or Burkert profile (i. e. \textit{no} evidence for the filament): the left portion of the table concerns NFW halos, while the right portion contains corresponding results for the Burkert halos. The cases when the inital fit minimum is at $G\mu=0$ are marked with dashes.}
    \label{tab:table11}
\end{longtable}
\newpage
\renewcommand\thetable{12}
\begin{longtable}{|| c || c | c | c | c | c | c | c | c | c | c | c | c | c | c |} 
 \centering
 \small
    Galaxy & $V_{200}$, km/s & $C_{200}$ & $Y_d$ & $Y_b$ & D, Mpc & i, $^o$ & q & BIC & AIC \\ \hline\hline
   NGC 5371, NFW & 131.73$\pm$5.21 & 26.9$\pm$1.67 & 0.38$\pm$0.09 & 0 & 27.4$\pm$6.76 & 52.46$\pm$2.03 & 0.41$\pm$0.18 & 86.81 & 81.14 \\ \hline
   NGC 5371, B & 440.08$\pm$43.49 & 3.25$\pm$0.22 & 0.86$\pm$0.14 & 0 & 30.96$\pm$5.02 & 52.76$\pm$1.97 & 0.7$\pm$0.21 & 158.5 & 152.83 \\ \hline
   NGC 5907, NFW & 144.76$\pm$2.94 & 23.21$\pm$2.05 & 0.28$\pm$0.05 & 0 & 16.6$\pm$0.89 & 87.59$\pm$1.5 & 0.44$\pm$0.21 & 94.36 & 88.69 \\ \hline
   NGC 5907, B & 202.33$\pm$23.55 & 5.6$\pm$0.49 & 0.96$\pm$0.05 & 0 & 17.82$\pm$0.86 & 87.62$\pm$1.47 & 0.66$\pm$0.23 & 110.77 & 105.1 \\ \hline
    \caption{The values of fitting parameters with errors, BIC and AIC for the 2 galaxies, obtained from the MCMC analysis, for a deformed dark matter profile.}
\label{tab:table12}
\end{longtable}
\newpage
\renewcommand\thetable{12}
\begin{longtable}{|| c | c | c | c | c | c | c | c | c | c | c | c |} 
 \centering
    $V_{200}$, km/s & $C_{200}$ & $Y_d$ & $Y_b$ & D, Mpc & i, $^o$ & $G\mu, 10^{-8}$ & q & BIC & AIC \\ \hline\hline
    307.71$\pm$141.33 & 1.46$\pm$0.64 & 0.5$\pm$0.06 & 0 & 17.05$\pm$0.86 & 87.5$\pm$1.52 & 15.84$\pm$1.48 & 0.68$\pm$0.22 & 62.59 & 55.98 \\ \hline
    \caption{The values of fitting parameters with errors, BIC and AIC for NGC 5907 (Burkert profile), obtained from the MCMC analysis, for a deformed dark matter profile plus a filament.}
\label{tab:table13}
\end{longtable}
